Exact Recursive Probabilistic Programming

Recursive calls over recursive data are useful for generating probability distributions, and probabilistic programming allows computations over these distributions to be expressed in a modular and intuitive way. Exact inference is also useful, but unfortunately, existing probabilistic programming languages do not perform exact inference on recursive calls over recursive data, forcing programmers to code many applications manually. We introduce a probabilistic language in which a wide variety of recursion can be expressed naturally, and inference carried out exactly. For instance, probabilistic pushdown automata and their generalizations are easy to express, and polynomial-time parsing algorithms for them are derived automatically. We eliminate recursive data types using program transformations related to defunctionalization and refunctionalization. These transformations are assured correct by a linear type system, and a successful choice of transformations, if there is one, is guaranteed to be found by a greedy algorithm.

==> derivation.tex <==
\begin{figure*}
\begin{center}
  \begin{tikzpicture}
    \tikzset{replace/.style={-latex,snake=snake,line after snake=6pt}}
    \begin{scope}
      \node[var](n1) at (1,0) {};
      \node[fac](f0) at (0,0) {} edge (n1);
      \node[fac](f1) at (2,0) { $\nt{X}$ } edge (n1);
      \begin{scope}[on background layer]
        \node[fit=(f0)(n1)(f1),fill=gray!20,inner xsep=12pt] {};
      \end{scope}
    \end{scope}
    \begin{scope}[xshift=4cm,y=0.8cm]
      \node[ext] (n) at (0,0) {};
      \node[var] (n1) at (2,1) {};
      \node[var] (n2) at (2,-1) {};
      \node[fac] at (1,0) {} edge (n) edge (n1) edge (n2);
      \node[fac] (f4) at (3,1) {$\nt{X}$} edge (n1);
      \node[fac] (f5) at (3,-1) {$\nt{X}$} edge (n2);
      \begin{scope}[on background layer]
        \node[fit=(n)(n1)(n2)(f4)(f5),fill=gray!20,inner xsep=12pt](r1) {};
        \draw[replace] (r1) to (f1);
      \end{scope}
    \end{scope}
    \begin{scope}[xshift=9cm,yshift=0.8cm]
      \node[ext] (n) at (0,0) {};
      \node[var] (n1) at (2,0) {};
      \node[fac] at (1,0) {} edge (n) edge (n1);
      \begin{scope}[on background layer]
        \node[fit=(n)(n1),fill=gray!20,inner xsep=12pt] (r2) {};
        \draw[replace] (r2) to (f4);
      \end{scope}
    \end{scope}
    \begin{scope}[xshift=9cm,yshift=-0.8cm]
      \node[ext] (n) at (0,0) {};
      \node[var] (n1) at (2,0) {};
      \node[fac] at (1,0) {} edge (n) edge (n1);
      \begin{scope}[on background layer]
        \node[fit=(n)(n1),fill=gray!20,inner xsep=12pt] (r3) {};
        \draw[replace] (r3) to (f5);
      \end{scope}
    \end{scope}
  \end{tikzpicture}
\end{center}
\caption{An example derivation of the FGG in \cref{eg:fgg_pcfg}. A wavy arrow means that the nonterminal at the head of the arrow is rewritten with the graph at the tail.}
\label{fig:derivation}
\end{figure*}


==> dice.tex <==
\begin{wrapfigure}[15]{r}{.52\textwidth}
\vspace*{-3ex}
\scalebox{.68}{%
\begin{tikzpicture}
    \begin{semilogyaxis}[width=.75\textwidth, height=.5\textwidth, axis lines=left, tick align=outside,
                         legend pos=south east, legend style={draw=none},
                         xlabel={String length}, ylabel={Parsing time (seconds)},
                         xlabel near ticks, ylabel near ticks,
                         mark size=1.5pt,
                         error bars/error mark options/.append={,solid},
                         error bars/error mark options/.append={,xshift=-1pt}, % seems to work around https://stackoverflow.com/questions/30208428/pgfplots-produces-errorbars-with-shifted-end-lines but why?
                         error bars/y dir=both, error bars/y explicit]
        \addplot [mark=x,teal]
            table [row sep=crcr, col sep=comma, x=length, y=mean,
                   y error expr=\thisrow{stddev}/sqrt(\thisrow{count})] {%pcfg-pac.csv
command,mean,stddev,median,user,system,min,max,parameter_size,length,count\\
node '/tmp/159 rejection.js',0.18163816695000004,0.0023313041465508086,0.1810613572,0.20747699249999996,0.0159657625,0.1791810402,0.1868099262,159,1,16\\
node '/tmp/17484 rejection.js',0.22076230358461538,0.0026441655076991847,0.2201412792,0.29432871846153846,0.027742710769230763,0.2168911772,0.2256466162,17484,2,13\\
node '/tmp/103730 rejection.js',0.3755898757000001,0.038252558682726666,0.39829241170000007,0.48539378000000005,0.03474468,0.31992369820000005,0.4149076702000001,103730,3,10\\
node '/tmp/468570 rejection.js',0.8564300963000001,0.007853115896333763,0.8566300662000002,0.98615598,0.04218738,0.8451779032000001,0.8719463472000001,468570,4,10\\
node '/tmp/1851340 rejection.js',3.2892243228,0.9664557775378929,2.8826662417,3.44931608,0.07638948,2.5591205992,5.2800514972000006,1851340,5,10\\
node '/tmp/6886680 rejection.js',11.741958543299997,0.5804831325393106,11.8538665222,12.012017279999998,0.19969057999999998,10.6481063582,12.585761375199999,6886680,6,10\\
node '/tmp/24346848 rejection.js',42.3095981988,0.5395645640985457,42.28227547269999,43.97272798,0.73422298,41.2170988882,43.1503111822,24346848,7,10\\
            }
            -- (axis cs:8,143.7345099440861652) % 83030798 rejection
            -- (axis cs:9,475.2831637011542388) % 274706448 rejection
            -- (axis cs:10,1567.5328378334634987) % 906160275 rejection
            ;
        \addlegendentry{WebPPL}
        \addplot [dice]
            table [col sep=comma, x=parameter_length, y=mean,
                   y error expr=\thisrow{stddev}/sqrt(10)]
            {benchmarks/pcfg-dice.csv};
        \addlegendentry{Dice}
        \addplot [perpl]
            table [col sep=comma, x=parameter_length, y=mean,
                   y error expr=\thisrow{stddev}/sqrt(10)]
            {benchmarks/pcfg-perpl.csv};
        \addlegendentry{PERPL}
    \end{semilogyaxis}
\end{tikzpicture}}
\caption{The PCFG parser of \protect\cref{ex:parity-producer-consumer-again} scales to longer strings much better than its Dice equivalent. Parsing time ($y$-axis) is on a logarithmic scale.
         The WebPPL curve shows how long it takes rejection sampling just to get estimates within 5\% of the truth with probability 95\%.}
\label{fig:dice}
\end{wrapfigure}%


==> inconsistent_fgg.tex <==
\begin{figure*}
\begin{minipage}{\linewidth}  
\tikzset{tent/.append style={execute at begin node={\strut}}}
\tikzset{node distance=0.5cm}
\newcommand{\ExampleCase}{\begin{aligned}[t]
    &{\kw{if} \id{flip} \kw{then} {\kw{let} \unitterm = \id{gen}}} \\ &{{\kw{in} {\kw{let} \unitterm = \id{gen} \kw{in} \unitterm}} \kw{else} \unitterm}
    \end{aligned}}
\begin{align*}
%%% gen = \\q. ...
\begin{tikzpicture}
\node[fac] (e) {$\id{gen}$};
\node[ext,right=of e] (vo) {$\val$} edge (e);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac] (e) {$\ExampleCase$};
\node[ext,right=of e] (vo) {$\val$} edge node[tent] {$\val$} (e);
\end{tikzpicture}
\\
%%% case sample ...
\begin{tikzpicture}
\node[fac] (e) {$\ExampleCase$};
\node[ext,right=of e] (v) {$\val$} edge (e);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac](s) {$\id{flip}$};
\node[var,right=of s](vs) {} edge (s);
\node[fac,right=of vs,label={${}=\plusdenotation{\ctor{\id{True}}}{\unitdenotation}$}](fvs) {} edge node[tent] {$\val$} (vs);
\node[fac,right=1cm of fvs] (g) {$\begin{aligned}&{\kw{let} \unitterm = \id{gen} \kw{in}} \\ &{\kw{let} \unitterm = \id{gen} \kw{in} \unitterm}\end{aligned}$};
\node[ext,right=of g] {$\val$} edge node[tent] {$\val$} (g);
\end{tikzpicture} \\
\begin{tikzpicture}
\node[fac] (e) {$\ExampleCase$};
\node[ext,right=of e] (v) {$\val$} edge (e);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac](s) {$\id{flip}$};
\node[var,right=of s](vs) {} edge (s);
\node[fac,right=of vs,label={${}=\plusdenotation{\ctor{\id{False}}}{\unitdenotation}$}](fvs) {} edge node[tent] {$\val$} (vs);
\node[fac,right=1cm of fvs] (g) {$\unitterm$};
\node[ext,right=of g] {$\val$} edge node[tent] {$\val$} (g);
\end{tikzpicture}
\\
\begin{tikzpicture}
\node[fac](f) {$\begin{aligned}&{\kw{let} \unitterm = \id{gen} \kw{in}} \\ &{\kw{let} \unitterm = \id{gen} \kw{in} \unitterm}\end{aligned}$};
\node[ext,right=of f](v) {$\val$} edge (f);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac](e3) {$\id{gen}$};
\node[var,right=of e3](v3) {} edge node[tent]{$\val$} (e3);
\node[fac,right=of v3](e4) {$\kw{let} \unitterm = \id{gen} \kw{in} \unitterm$} ;
\node[ext,right=of e4](v) {$\val$} edge node[tent](vt){$\val$} (e4);
\end{tikzpicture}
\\
\begin{tikzpicture}
\node[fac](f) {$\kw{let} \unitterm = \id{gen} \kw{in} \unitterm$};
\node[ext,right=of f](v) {$\val$} edge (f);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac](e3) {$\id{gen}$};
\node[var,right=of e3](v3) {} edge node[tent]{$\val$} (e3);
\node[fac,right=of v3](e4) {$\unitterm$} ;
\node[ext,right=of e4](v) {$\val$} edge node[tent](vt){$\val$} (e4);
\end{tikzpicture}
\\
\begin{tikzpicture}
\node[fac] (e) {$\unitterm$};
\node[ext,right=of e] (v) {$\val$} edge (e);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac,label=above:{${}=\unitdenotation$}] (e) {};
\node[ext,right=of e] (v) {$\val$} edge (e);
\end{tikzpicture}
\\
\begin{tikzpicture}
  \node[fac] (f) {$\id{flip}$};
  \node[ext,right=of f] {$\val$} edge (f);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
  \node[fac] (f) {$\kw{amb} \begin{aligned}[t] &({\kw{factor} p \kw{in} {\kw{true}}}) \\ &({\kw{factor} q \kw{in} {\kw{false}}}) \end{aligned}$};
  \node[ext,right=of f] {$\val$} edge (f);
\end{tikzpicture}
\\
\begin{tikzpicture}
  \node[fac] (f) {$\kw{amb} \begin{aligned}[t] &({\kw{factor} p \kw{in} {\kw{true}}}) \\ &({\kw{factor} q \kw{in} {\kw{false}}}) \end{aligned}$};
  \node[ext,right=of f] {$\val$} edge (f);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
  \node[fac] (f) {${\kw{factor} p \kw{in} {\kw{true}}}$};
  \node[ext,right=of f] {$\val$} edge (f);
\end{tikzpicture}
\\
\begin{tikzpicture}
  \node[fac] (f) {$\kw{amb} \begin{aligned}[t] &({\kw{factor} p \kw{in} {\kw{true}}}) \\ &({\kw{factor} q \kw{in} {\kw{false}}}) \end{aligned}$};
  \node[ext,right=of f] {$\val$} edge (f);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
  \node[fac] (f) {${\kw{factor} q \kw{in} {\kw{false}}}$};
  \node[ext,right=of f] {$\val$} edge (f);
\end{tikzpicture}
\\
\begin{tikzpicture}
  \node[fac] (f) {${\kw{factor} p \kw{in} {\kw{true}}}$};
  \node[ext,right=of f] {$\val$} edge (f);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac,label=above:$p$](e3) {};
\node[fac,right=of e3](e4) {$\kw{true}$} ;
\node[ext,right=of e4](v) {$\val$} edge node[tent](vt){$\val$} (e4);
\end{tikzpicture}
\\
\begin{tikzpicture}
\node[fac](e) {$\kw{true}$};
\node[ext,right=of e](v) {$\val$} edge (e);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac,label={above:${}=\plusdenotation{\ctor{\id{True}}}{\unitdenotation}$}](inj) {};
\node[ext,right=of inj](v) {$\val$} edge node[tent](v1t){$\val$} (inj);
\end{tikzpicture}
\\
\begin{tikzpicture}
  \node[fac] (f) {${\kw{factor} q \kw{in} {\kw{false}}}$};
  \node[ext,right=of f] {$\val$} edge (f);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac,label=above:$q$](e3) {};
\node[fac,right=of e3](e4) {$\kw{false}$} ;
\node[ext,right=of e4](v) {$\val$} edge node[tent](vt){$\val$} (e4);
\end{tikzpicture}
\\
\begin{tikzpicture}
\node[fac](e) {$\kw{false}$};
\node[ext,right=of e](v) {$\val$} edge (e);
\end{tikzpicture}
&\longrightarrow
\begin{tikzpicture}
\node[fac,label={above:${}=\plusdenotation{\ctor{\id{False}}}{\unitdenotation}$}](inj) {};
\node[ext,right=of inj](v) {$\val$} edge node[tent](v1t){$\val$} (inj);
\end{tikzpicture}
\end{align*}
\end{minipage}
\caption{FGG translated from the program in Example~\ref{ex:inconsistent}. The start symbol is $\id{gen}$.}
\label{fig:inconsistent_fgg}
\end{figure*}

